Reinforcement Learning for Code Optimization

RL for code correctness is now established: have the model generate a program, run it against hidden test cases, and reward solutions that pass. Extending this to code optimization seems straightforward: just add execution time to the reward. But in practice, once timing drives the reward, small problems in measurement noise, reward sparsity, or GRPO instability overwhelm the signal and make RL fail: generated solutions are barely faster, and more of them can fail. We make execution time learnable through three stages: (1) how code is tested, by building DMC-Optim with large optimization tests and a calibrated sandbox; (2) how speed is turned into reward, by composing correctness and speed in the RL environment and using an offline simulator to predict the most promising configurations; and (3) how the model learns from that reward, by adapting GRPO and evaluation to the sparser, noisier timed-execution setting. On DMC-Optim, the strongest optimization-aware configurations improve strict top-50% pass@1 from 18.0% to 31.3% on Qwen 2.5 7B and from 30.7% to 50.4% on CWM 32B. These gains further increase at stricter percentiles such as top-30%, with 125% relative improvement for CWM 32B, while preserving pure-correctness scores. When the timing sandbox is degraded, robust optimization RL reaches 100% to 200% improvement over standard RLVR, depending on the evaluation criterion. On LCB, CWM 32B wins up to 83% of median-sample speed comparisons against standard RLVR. Relative to the fastest correct human submissions per problem, it reaches about half the human rate of complexity-class improvements (13% vs. 22%).

==> figures/fig_quality_signal_scalarization_comparison_overlay.tex <==
\begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (img) at (0,0) {%
        \includegraphics[width=0.95\linewidth]{figures/fig_quality_signal_scalarization_comparison.pdf}%
    };
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
        \fill[white] (0.00,0.11) rectangle (0.10,0.91);
        \fill[white] (0.04,0.00) rectangle (0.49,0.14);
        \fill[white] (0.56,0.00) rectangle (0.98,0.14);

        \foreach \x/\label in {
            0.075/0,
            0.153/20,
            0.231/40,
            0.309/60,
            0.387/80,
            0.465/100
        }{
            \node[font=\scriptsize, anchor=north] at (\x,0.138) {\label};
        }
        \node[font=\scriptsize, anchor=north] at (0.270,0.082) {Mean percentile across optimization tests};

        \foreach \y/\label in {
            0.148/0,
            0.298/20,
            0.448/40,
            0.598/60,
            0.748/80,
            0.898/100
        }{
            \node[font=\scriptsize, anchor=east] at (0.067,\y) {\label};
        }
        \node[font=\scriptsize, anchor=south, rotate=90] at (0.023,0.515) {Leaderboard percentile among reference solutions};

        \foreach \x/\label in {
            0.592/0,
            0.669/10,
            0.746/20,
            0.823/30,
            0.900/40,
            0.977/50
        }{
            \node[font=\scriptsize, anchor=north] at (\x,0.138) {\label};
        }
        \node[font=\scriptsize, anchor=north] at (0.785,0.082) {Absolute difference on normalized scale};
    \end{scope}
\end{tikzpicture}


==> sections/fig_01_overview_v2.tex <==
\includegraphics[width=\textwidth]{figures/v2/fig1_system_training.pdf}
\caption{\textbf{Making execution time learnable for RL.}
A DMC-Optim problem is sampled and the LLM generates candidate solutions.
All RL environments we introduce share the same evaluation pipeline, but differ in where they inject optimization pressure.
First, each candidate solution can be evaluated on standard correctness tests, but also generated large-input optimization tests~(1); pre-execution environments may filter optimization tests in or out using test-level criteria.
Execution of a solution on these tests is then run on a calibrated remote execution service~(2); intra-execution environments apply additional per-test time limits.
Finally, post-execution environments can leverage the returned recorded per-test durations for instance to compare them against calibrated human reference distributions.
The environment~(3) returns whether all correctness tests pass ($c$), whether the optimization tests pass ($g$), and a potential aggregated scalar quality score $q$ (which can in practice also be gated and incorporated into $g$).
The three signals, correctness gate $c$, optimization gate $g$, and quality score $q$, feed into one of several reward compositions~(4).
An offline RL simulator~(6, top left) evaluates candidate environments by replaying reference human solutions.
The most promising environment-reward pairs are used in properly tuned online asynchronous GRPO training~(5, bottom), and the best optimization-RL setting reaches strict DMC-Optim pass@$1$ at \(p_{30}\) of 19.1\% on Qwen 2.5 7B and 30.9\% on CWM 32B after 10k steps, vs 7.7\% and 13.7\% for standard RLVR.}
\label{fig:overview}


==> sections/fig_05_training_async.tex <==
\begin{figure*}[t!]
\centering
\begin{neuripsfigurefonts}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.6cm and 1.0cm,
    mainbox/.style={draw, rounded corners=3pt, minimum height=0.72cm, align=center, font=\small, inner sep=4pt, line width=0.6pt},
    worker/.style={mainbox, fill=blue!8, draw=blue!50!black, minimum width=3.2cm},
    trainer/.style={mainbox, fill=orange!10, draw=orange!60!black, minimum width=3.2cm},
    env/.style={mainbox, fill=green!8, draw=green!50!black, minimum width=3.2cm},
    queue/.style={mainbox, fill=gray!12, draw=gray!60, minimum width=2.1cm, minimum height=0.7cm},
    note/.style={draw, rounded corners=3pt, fill=yellow!8, draw=yellow!50!black, font=\scriptsize, align=left, text width=3.05cm, inner sep=4pt},
    group/.style={draw, rounded corners=6pt, dashed, inner sep=9pt, line width=0.5pt},
    dataarrow/.style={->, thick, color=blue!60!black},
    trainerarrow/.style={->, thick, color=orange!60!black},
    modelarrow/.style={->, thick, color=orange!70!black, dashed},
    envarrow/.style={->, thick, color=green!50!black},
    notearrow/.style={->, dashed, color=black!65},
    lbl/.style={font=\scriptsize\itshape, text=gray!70!black},
]

\node[worker] (reward) {Reward computation\\[-1pt]{\scriptsize per rollout (not grouped)}};
\node[env, below=0.6cm of reward] (postrank) {Post-execution ranking\\[-1pt]{\scriptsize vs.\ human references}};
\node[env, below=0.6cm of postrank] (exec) {Code execution (CES)\\[-1pt]{\scriptsize intra-execution time limits}};
\node[env, below=0.6cm of exec] (prefilter) {Pre-execution filtering\\[-1pt]{\scriptsize select / filter tests}};
\node[worker, below=0.6cm of prefilter] (fastgen) {LLM inference\\[-1pt]{\scriptsize \(G\) rollouts}};
\node[worker, below=0.6cm of fastgen] (prompts) {Prompt sampler};

\begin{scope}[on background layer]
\node[group, draw=blue!40, fill=blue!3,
      fit=(prompts)(fastgen)(prefilter)(exec)(postrank)(reward),
      label={[font=\small\bfseries, text=blue!50!black]above:Worker Nodes}] (wbox) {};
\node[group, draw=green!50!black, fill=green!2, inner xsep=3pt, inner ysep=4pt,
      fit=(prefilter)(exec)(postrank),
      label={[font=\scriptsize\bfseries, text=green!45!black, label distance=10pt]right:Optim RL Env}] (envbox) {};
\end{scope}

\node[trainer, right=5.8cm of reward] (adv) {Grouped advantages\\[-1pt]{\scriptsize \cref{eq:advantage}}};
\node[trainer, below=0.6cm of adv] (stale) {Freshness filter\\[-1pt]{\scriptsize drop if age \(> S_{\max}\)}};
\node[trainer, below=0.6cm of stale] (pack) {Token-budget packing\\[-1pt]{\scriptsize up to \(N=32768\)}};
\node[trainer, below=0.6cm of pack] (loss) {GRPO loss + optimizer\\[-1pt]{\scriptsize \cref{eq:grpo_loss}}};

\begin{scope}[on background layer]
\node[group, draw=orange!50, fill=orange!3,
      fit=(adv)(stale)(pack)(loss),
      label={[font=\small\bfseries, text=orange!60!black]above:Trainer Nodes}] (tbox) {};
\end{scope}

\node[queue] at ($(reward.east)!0.5!(adv.west |- reward.east)$) (dataqueue) {Bounded\\[-1pt]{\scriptsize queue}};

\draw[dataarrow] (prompts) -- node[right, lbl] {sample} (fastgen);
\draw[dataarrow] (fastgen) -- node[right, lbl] {code} (prefilter);
\draw[envarrow] (prefilter) -- node[right, lbl] {run} (exec);
\draw[envarrow] (exec) -- node[right, lbl] {durations} (postrank);
\draw[dataarrow] (postrank) -- node[right, lbl] {percentiles} (reward);
\draw[dataarrow] (reward.east) -- node[above, lbl, pos=0.62] {\(G\) rollouts} (dataqueue.west);
\draw[dataarrow] (dataqueue.east) -- ++(0.45,0) |- (adv.west);

\draw[trainerarrow] (adv) -- (stale);
\draw[trainerarrow] (stale) -- (pack);
\draw[trainerarrow] (pack) -- (loss);

\draw[modelarrow] (loss.south) |- (fastgen.east)
    node[pos=0.72, below, lbl, align=center] {model weights broadcast\\every \(K\) steps};

\node[note, left=0.9cm of fastgen] (noteG)
    {Rollouts per prompt \(G\) are increased (\cref{sec:grpo}): this cuts zero-advantage groups, reaches useful updates faster, and sharpens the Monte-Carlo advantage estimate under noisy timing rewards.};
\node[note, left=0.9cm of exec] (noteCES)
    {CES durations are calibrated against human references and the sandbox state is monitored, so timing measurements stay stable and comparable between samples (\cref{app:ces_fallback}).};

\draw[notearrow] (noteG.east) -- (fastgen.west);
\draw[notearrow] (noteCES.east) -- (exec.west);

\node[note, right=0.8cm of adv] (note1) {Same-prompt rollouts are compared under nearly the same live CES state.};
\node[note, right=0.8cm of stale] (note2) {Stale contexts are dropped before optimization rather than corrected after the fact.};
\node[note, right=0.8cm of pack] (note3) {No dedicated replay avoids repeatedly reusing rewards gathered under old policies with older CES service state.};

\draw[notearrow] (note1.west) -- (adv.east);
\draw[notearrow] (note2.west) -- (stale.east);
\draw[notearrow] (note3.west) -- (pack.east);
\end{tikzpicture}
}
\end{neuripsfigurefonts}
\caption{\textbf{Asynchronous trainer-worker architecture for efficiency RL.}
Each worker samples one prompt, generates \(G\) rollouts, and runs them through the optimization RL environment: pre-execution test filtering, code execution on the calibrated remote sandbox (CES) under intra-execution time limits, and post-execution ranking against human references, followed by a per-rollout reward computation (rewards are \emph{not} grouped on the worker side).
The resulting group of \(G\) rollouts is sent to the trainers through a bounded queue.
The trainers compute grouped advantages (\cref{eq:advantage}), discard contexts older than \(S_{\max}=30\) optimizer steps, pack the remaining contexts up to \(N=32768\) tokens, and apply the clipped GRPO loss (\cref{eq:grpo_loss}).
Updated model weights are broadcast to the workers every \(K\) optimizer steps.
As explained in the GRPO paragraph of \cref{sec:grpo}, the number of rollouts \(G\) is deliberately increased to reduce zero-advantage groups and stabilize the advantage estimate under sparse, noisy timing rewards.}
\label{fig:rl_pipeline}
\end{figure*}

